Deceptive Decision-Making Under Uncertainty

We study the design of autonomous agents that are capable of deceiving outside observers about their intentions while carrying out tasks in stochastic, complex environments. By modeling the agent's behavior as a Markov decision process, we consider a setting where the agent aims to reach one of multiple potential goals while deceiving outside observers about its true goal. We propose a novel approach to model observer predictions based on the principle of maximum entropy and to efficiently generate deceptive strategies via linear programming. The proposed approach enables the agent to exhibit a variety of tunable deceptive behaviors while ensuring the satisfaction of probabilistic constraints on the behavior. We evaluate the performance of the proposed approach via comparative user studies and present a case study on the streets of Manhattan, New York, using real travel time distributions.

==> exp_3_tikz.tex <==
\begin{figure}[t!]
\vspace{-1.5cm}
\centering
\begin{subfigure}[t!]{0.5\textwidth}
\centering
\scalebox{0.4}{

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.125in,
height=2.4854in,
at={(0.282in,0.52in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=4.2,
xtick={1,2,3},
xticklabels={{DDM},{DPP},{GD}},
xticklabel style ={font=\Large},
xlabel style={font=\color{white!15!black},{font=\huge}},
xlabel={Algorithm},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black},{font=\huge}},
ylabel={Goal incorrectness},
yticklabel style ={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.8, fill=black!50!green, draw=black, area legend] table[row sep=crcr] {%
1.85	0.7375\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.7375	0.0495030685661844	0.0495030685661844\\
};
\addplot[ybar, bar width=0.8, fill=red, draw=black, area legend] table[row sep=crcr] {%
2	0.3875\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.3875	0.0548119627984876	0.0548119627984876\\
};
\addplot[ybar, bar width=0.8, fill=white!10!blue, draw=black, area legend] table[row sep=crcr] {%
2.15	0.725\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0.725	0.0502367811191679	0.0502367811191679\\
};
\end{axis}

\begin{axis}[%
width=2.125in,
height=2.4854in,
at={(3.1in,0.52in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=4.2,
xtick={1,2,3},
xticklabels={{DDM},{DPP},{GD}},
xticklabel style = {font= \large},
xlabel style={font=\color{white!15!black},font=\huge},
xlabel={Algorithm},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black},font=\huge},
ylabel={Two-goal incorrectness},
yticklabel style = {font= \large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.8, fill=black!50!green, draw=black, area legend] table[row sep=crcr] {%
1.85	0.625\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.625	0.0544680837913244	0.0544680837913244\\
};
\addplot[ybar, bar width=0.8, fill=red, draw=black, area legend] table[row sep=crcr] {%
2	0.0625\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.0625	0.0272340418956622	0.0272340418956622\\
};
\addplot[ybar, bar width=0.8, fill=white!10!blue, draw=black, area legend] table[row sep=crcr] {%
2.15	0.4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0.4	0.055117825460955	0.055117825460955\\
};
\end{axis}

\begin{axis}[%
width=2.125in,
height=2.4854in,
at={(5.85in,0.52in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=4.2,
xtick={1,2,3},
xticklabels={{DDM},{DPP},{GD}},
xticklabel style = {font=\Large},
xlabel style={font=\color{white!15!black},font=\huge},
xlabel={Algorithm},
ymin=-1.5,
ymax=2.5,
ylabel style={font=\color{white!15!black},font=\huge},
ylabel={Prediction confidence},
yticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.8, fill=black!50!green, draw=black, area legend] table[row sep=crcr] {%
1.85	2.0125\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	2.0125	0.401931157119339	0.401931157119339\\
};
\addplot[ybar, bar width=0.8, fill=red, draw=black, area legend] table[row sep=crcr] {%
2	-1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	-1	0.437194739797186	0.437194739797186\\
};
\addplot[ybar, bar width=0.8, fill=white!10!blue, draw=black, area legend] table[row sep=crcr] {%
2.15	1.3875\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
4.2	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	1.3875	0.423029216904022	0.423029216904022\\
};
\end{axis}

\begin{axis}[%
width=13.708in,
height=4.729in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
}
\end{subfigure} 
\\[-1.5cm] 
\begin{subfigure}[t!]{0.5\textwidth}
\centering
\scalebox{0.4}{

\begin{tikzpicture}

\begin{axis}[%
width=2.125in,
height=2.4854in,
at={(0.282in,0.52in)},
scale only axis,
xmin=0.8,
xmax=4.2,
xtick={1,2,3,4},
xticklabels={{25\%},{50\%},{75\%},{90\%}},
xticklabel style = {font=\Large},
xlabel style={font=\color{white!15!black},font=\huge},
xlabel={Trajectory segment},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black},font=\huge},
ylabel={Goal incorrectness},
yticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,
at={(0.15,0.05)}, anchor=south west, draw=white!15!black}
]
\addplot [color=black!50!green, dashed, line width=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.9\\
4	0.05\\
};
\addlegendentry{DDM}

\addplot [color=red, dashed, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.4\\
2	0.55\\
3	0.45\\
4	0.15\\
};
\addlegendentry{DPP}

\addplot [color=white!10!blue, dashed, line width=2.0pt, mark=o, mark options={solid, white!10!blue}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.75\\
4	0.15\\
};
\addlegendentry{GD}

\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.4	0.112390297389803	0.112390297389803\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.55	0.114132886537902	0.114132886537902\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0.9	0.0688247201611685	0.0688247201611685\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0.45	0.114132886537902	0.114132886537902\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0.75	0.0993399267798783	0.0993399267798783\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.05	0.05	0.05\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.15	0.0819178021909125	0.0819178021909125\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.15	0.0819178021909125	0.0819178021909125\\
};
\end{axis}

\begin{axis}[%
width=2.125in,
height=2.4854in,
at={(3.1in,0.52in)},
scale only axis,
xmin=0.8,
xmax=4.2,
xtick={1,2,3,4},
xticklabels={{25\%},{50\%},{75\%},{90\%}},
xlabel style={font=\color{white!15!black},font=\huge},
xticklabel style = {font=\Large},
xlabel={Trajectory segment},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black},font=\huge},
ylabel={Two-goal incorrectness},
yticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!green, dashed, line width=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.45\\
4	0.05\\
};
\addlegendentry{DDM}

\addplot [color=red, dashed, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.1\\
2	0\\
3	0\\
4	0.15\\
};
\addlegendentry{DPP}

\addplot [color=white!10!blue, dashed, line width=2.0pt, mark=o, mark options={solid, white!10!blue}]
  table[row sep=crcr]{%
1	0.85\\
2	0.55\\
3	0.05\\
4	0.15\\
};
\addlegendentry{GD}

\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.1	0.0688247201611685	0.0688247201611685\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.85	0.0819178021909125	0.0819178021909125\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.55	0.114132886537902	0.114132886537902\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0.45	0.114132886537902	0.114132886537902\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0	0	0\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	0.05	0.05	0.05\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.05	0.05	0.05\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.15	0.0819178021909125	0.0819178021909125\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	0.15	0.0819178021909125	0.0819178021909125\\
};
\end{axis}

\begin{axis}[%
width=2.125in,
height=2.4854in,
at={(5.85in,0.52in)},
scale only axis,
xmin=0.8,
xmax=4.2,
xtick={1,2,3,4},
xticklabels={{25\%},{50\%},{75\%},{90\%}},
xlabel style={font=\color{white!15!black},font=\huge},
xticklabel style = {font=\Large},
xlabel={Trajectory segment},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black},font=\huge},
ylabel={Prediction confidence},
yticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(0.1,0.05)}, anchor=south west, draw=white!15!black}
]
\addplot [color=black!50!green, dashed, line width=2.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1	3.7\\
2	4.3\\
3	3.65\\
4	-3.6\\
};
\addlegendentry{DDM}

\addplot [color=red, dashed, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	-0.9\\
2	0.55\\
3	-0.35\\
4	-3.3\\
};
\addlegendentry{DPP}

\addplot [color=white!10!blue, dashed, line width=2.0pt, mark=o, mark options={solid, white!10!blue}]
  table[row sep=crcr]{%
1	3.8\\
2	3.25\\
3	1.95\\
4	-3.45\\
};
\addlegendentry{GD}

\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	3.7	0.163835604381825	0.163835604381825\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	-0.9	0.791068564464681	0.791068564464681\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	3.8	0.1555973210431	0.1555973210431\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	4.3	0.146897744599504	0.146897744599504\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.55	0.815878602940929	0.815878602940929\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	3.25	0.260313576086106	0.260313576086106\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	3.65	0.47169905660283	0.47169905660283\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	-0.35	1.00334965307005	1.00334965307005\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3	1.95	0.828679990295282	0.828679990295282\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	-3.6	0.437697323921932	0.437697323921932\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	-3.3	0.673170034045517	0.673170034045517\\
};
\addplot [color=black, line width=2.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4	-3.45	0.678523939770813	0.678523939770813\\
};
\end{axis}

\begin{axis}[%
width=13.698in,
height=4.729in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

}
\end{subfigure}

\caption{Statistics of the user responses in study 2. (Top) The \textit{algorithm} factor. (Bottom) The \textit{segment} factor.}
\label{fig:exp 3 means}
\end{figure}

